Waste Factor and Waste Figure: A Unified Theory for Modeling and Analyzing Wasted Power in Radio Access Networks for Improved Sustainability

This paper introduces Waste Factor (W), also denoted as Waste Figure (WF) in dB, a promising new metric for quantifying energy efficiency in a wide range of circuits and systems applications, including data centers and RANs. Also, the networks used to connect data centers and AI computing engines with users for ML applications must become more power efficient. This paper illustrates the limitations of existing energy efficiency metrics that inadequately capture the intricate energy dynamics of RAN components. We delineate the methodology for applying W across various network configurations, including MISO, SIMO, and MIMO systems, and demonstrate the effectiveness of W in identifying energy optimization opportunities. Our findings reveal that W not only offers nuanced insights into the energy performance of RANs but also facilitates informed decision-making for network design and operational efficiency. Furthermore, we show how W can be integrated with other KPIs to guide the development of optimal strategies for enhancing network energy efficiency under different operational conditions. Additionally, we present simulation results for a distributed multi-user MIMO system at 3.5, 17, and 28 GHz, demonstrating overall network power efficiency on a per square kilometer basis, and show how overall W decreases with an increasing number of base stations and increasing carrier frequency. This paper shows that adopting W as a figure of merit can significantly contribute to the sustainability and energy optimization of next-generation wireless communication networks, paving the way for greener and more sustainable, energy-efficient 5G and 6G technologies.

==> Figures/fig_channel_W.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$WF_\textrm{C}$ [dB]},
    ylabel={$WF_\textrm{System}$ [dB]},
    xmin=60, xmax=100,
    ymin=60, ymax=110,
    legend pos=north west,
    legend cell align={left},
    ymajorgrids=true,
    grid style=dashed,
    thick,
]

% Baseline
\addplot[
    color=black,
    solid,
] coordinates {
    (60, 62.5376024)
    (120, 122.53755128)
};
\addlegendentry{baseline}%$W_{TX}=4,W_{RX}=21.6,G_{RX}=2.23$}

% Improve RU WF
\addplot[
    color=green,
    solid,
] coordinates {
    (60, 59.52735356)
    (120, 119.52725133)
};
\addlegendentry{reduced $W_\textrm{RU}$}%$W_{TX}=2,W_{RX}=21.6,G_{RX}=2.23$}

% Improve UE WF
\addplot[
    color=red,
    dashed,
] coordinates {
    (60, 62.53757683)
    (120, 122.53755128)
};
\addlegendentry{reduced $W_\textrm{ UE}$}%$W_{TX}=4,W_{RX}=11,G_{RX}=2.23$}

% Improve UE gain
\addplot[
    color=blue,
    dashed,
] coordinates {
  %  (60, 57.16716594)
  %  (120, 117.16698771)
    (60, 59.52735356)
    (120, 119.52725133)
};
\addlegendentry{improved $G_\textrm{UE}$} %$W_{TX}=4, W_{RX}=21.6, G_{RX}=15.29$}

% Arrow and annotation
\draw[<->, >=stealth, thick] (axis cs:80,80) -- (axis cs:80,83)
    node[pos=1,anchor=east] {3dB gain};

%\draw[<->, >=stealth, thick] (axis cs:88,85) -- (axis cs:88,91)
%    node[pos=0.5,anchor=west] {5.4dB gain};
    
\end{axis}
\end{tikzpicture}
